On the Algebraic Structure of Linear Trellises

Trellises are crucial graphical representations of codes. While conventional trellises are well understood, the general theory of (tail-biting) trellises is still under development. Iterative decoding concretely motivates such theory. In this paper we first develop a new algebraic framework for a systematic analysis of linear trellises which enables us to address open foundational questions. In particular, we present a useful and powerful characterization of linear trellis isomorphy. We also obtain a new proof of the Factorization Theorem of Koetter/Vardy and point out unnoticed problems for the group case. Next, we apply our work to: describe all the elementary trellis factorizations of linear trellises and consequently to determine all the minimal linear trellises for a given code; prove that nonmergeable one-to-one linear trellises are strikingly determined by the edge-label sequences of certain closed paths; prove self-duality theorems for minimal linear trellises; analyze quasi-cyclic linear trellises and consequently extend results on reduced linear trellises to nonreduced ones. To achieve this, we also provide new insight into mergeability and path connectivity properties of linear trellises. Our classification results are important for iterative decoding as we show that minimal linear trellises can yield different pseudocodewords even if they have the same graph structure.

==> fig21.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3,4,5}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3,4,5}{
\node at (\x,1) {};};
\foreach \x in {1,4}{
\node at (\x,3) {};};
\foreach \x in {1,4}{
\node at (\x,-0) {};};
\tikzstyle{every node}=[]
                               %      \draw [] --  node [above] {${01}0{10}|{(3,3)}\otimes{10101}|{(0,4)}:$} (-6,2);

  %\draw ['] --  node [above] {${01010|{(3,1]}\otimes11111|{(0,4]}:}$} (-6,2.5);
\draw [->] (0,1) -- node[above] {} (1,1);
\draw [->, dashed] (1,1) -- node[pos=.05, above] {} (2,2);
\draw [->] (2,2) -- node[above] {} (3,2);
\draw [->] (3,2) -- node[above] {} (4,3);
\draw [->, dashed] (3,2) -- node[pos=.05, below] {} (4,1);
\draw [->] (4,3) -- node[above] {} (5,2);
\draw [->] (4,1) -- node[above] {} (5,1);
\draw [->] (0,2) -- node[above] {} (1,3);
\draw [->] (1,3) -- node[above] {} (2,2);
\draw [->, dashed] (0,2) -- node[above] {} (1,2);
\draw [->] (1,2) -- node[pos=.05, below] {} (2,1);
\draw [->, dashed] (0,1) -- node[above] {} (1,0);
\draw [->, dashed] (1,0) -- node[above] {} (2,1);
\draw [->, dashed] (2,1) -- node[above] {} (3,1);
\draw [->, dashed] (3,1) -- node[above] {} (4,0);
\draw [->, dashed] (4,0) -- node[above] {} (5,1);
\draw [->] (3,1) -- node[pos=.05, above] {} (4,2);
\draw [->, dashed] (4,2) -- node[above] {} (5,2);

\draw (0,2) node [below] {\tiny$\uu{1}$};
\draw (1,2) node [below] {\tiny$\uu{10}$};
\draw (2,2) node [below] {\tiny$\uu{1}$};
\draw (3,2) node [below] {\tiny$\uu{1}$};
\draw (4,2) node [below] {\tiny$\uu{10}$};
\draw (5,2) node [below] {\tiny$\uu{1}$};
\draw (0,1) node [below] {\tiny$\uu{0}$};
\draw (1,1) node [below] {\tiny$\uu{01}$};
\draw (2,1) node [below] {\tiny$\uu{0}$};
\draw (3,1) node [below] {\tiny$\uu{0}$};
\draw (4,1) node [below] {\tiny$\uu{01}$};
\draw (5,1) node [below] {\tiny$\uu{0}$};

\draw (1,0) node [below] {\tiny$\uu{00}$};
\draw (4,0) node [below] {\tiny$\uu{00}$};
\draw (1,3) node [above] {\tiny$\uu{11}$};
\draw (4,3) node [above] {\tiny$\uu{11}$};
%\draw (2,2) node [above] {\tiny\uu{1}};
   \end{tikzpicture}
      \end{center}   

==> fig22.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.65,xscale=.8, line width=.6pt]
                                      \tikzstyle{every node}=[]
                                     \foreach \a in {0,1,2,3}{
                        \foreach \l in {0,1,2}{
                       \draw  (2*\a,1.5*\l) -- (2*\a,1.5*\l+1.5);};};
                        \foreach \a in {1,2,3}{
                        \foreach \l in {0,1,2}{
                       \draw  (2*\a,1.5*\l) -- (2*\a-2,1.5*\l+1.5);};};
                        \foreach \l in {0,1,2}{
                       \draw  (0,1.5*\l) -- (6,1.5*\l+1.5);};
                                \foreach \a in {0,1,2,3}{
                       \draw  (2*\a,0) -- (3,-1.5);
                       \draw  (2*\a,4.5) -- (3,6);};
            
             \tikzstyle{every node}=[fill=white,minimum size=0pt,
                        inner sep=2pt]\small
          
                        \foreach \a in {0,1}{
                        \foreach \l in {0,1}{
    \draw  (2*\a,1.5*\l) node {$(\a,\l)$};};};
         
                        \foreach \l in {0,1}{
    %\draw  (6,1.5*\l) node {$(n-2,\l)$};
        \draw  (6,1.5*\l) node {$(n-1,\l)$};
        };
    
                     \foreach \a in {0,1}{
  %  \draw  (2*\a,4.5) node {$(\a,n-2)$};
     \draw  (2*\a,4.5) node {$(\a,n-1)$};};
     
  %   \draw (6,4.5) node {$(n-2,n-2)$};
 %  \draw (8,4.5) node {$(n-1,n-2)$};
        \draw (6,4.5) node {$(n-1,n-1)$};
      %              \draw (6,6) node {$(n-2,n-1)$};
 \draw (0,3) node {$\cdots$};
 \draw (2,3) node {$\cdots$};   
  \draw (6,3) node {$\cdots$};   
 
                           \foreach \a in {2}{
                        \foreach \l in {0,1,2,3}{
                       \draw  (2*\a,1.5*\l) node {$\cdots$};};};

   
 
    \draw (3,-1.5) node {$\emptyset$};
     \draw (3,6) node {$\ZZ_{n}$};
    
%    
%                  \tikzstyle{every node}=[fill=white,minimum size=1pt,
%                        inner sep=2pt]
%                          \draw  (0,0) -- (0,1);
%                        \foreach \a in {0,1}{
%                        \foreach \l in {0,1,2}{
%    \draw  (2*\a,1.5*\l) node {$\SSS_{(\a,\l)}(T)$};};};
%    \draw (4,-1.5) node {$\SSS_{\emptyset}(T)$};
%     \draw (4,4.5) node {$\SSS_{\ZZ_{n}}(T)$};
%     
%          \foreach \a in {0,1,3,4}{
%                        \foreach \l in {0,1,2}{
%    \draw  (6,1.5*\l) node {$\SSS_{(n-2,\l)}(T)$};};};
%    \draw (4,-1.5) node {$\SSS_{\emptyset}(T)$};
%     \draw (4,4.5) node {$\SSS_{\ZZ_{n}}(T)$};
%    
   

   

%\draw (1.1,3) node [below] {\tiny ${\uu{10}}$};
%\draw (1.9,3) node [below] {\tiny ${\uu{10}}$};
%\draw (1,4) node [above] {\tiny ${\uu{11}}$};
%\draw (2,4) node [above] {\tiny ${\uu{11}}$};
      \end{tikzpicture}    
    \end{center}
%OLDER    
%    
%  \begin{center}
% \begin{tikzpicture}[yscale=.85,xscale=.9, line width=.6pt]
%                                      \tikzstyle{every node}=[]
%                                     \foreach \a in {0,1,2,3,4}{
%                        \foreach \l in {0,1,2,3}{
%                       \draw  (2*\a,1.5*\l) -- (2*\a,1.5*\l+1.5);};};
%                        \foreach \a in {1,2,3,4}{
%                        \foreach \l in {0,1,2,3}{
%                       \draw  (2*\a,1.5*\l) -- (2*\a-2,1.5*\l+1.5);};};
%                        \foreach \l in {0,1,2,3}{
%                       \draw  (0,1.5*\l) -- (8,1.5*\l+1.5);};
%                                \foreach \a in {0,1,2,3,4}{
%                       \draw  (2*\a,0) -- (4,-1.5);
%                       \draw  (2*\a,6) -- (4,7.5);};
%            
%             \tikzstyle{every node}=[fill=white,minimum size=0pt,
%                        inner sep=2pt]\small
%          
%                        \foreach \a in {0,1}{
%                        \foreach \l in {0,1}{
%    \draw  (2*\a,1.5*\l) node {$(\a,\l)$};};};
%         
%                        \foreach \l in {0,1}{
%    %\draw  (6,1.5*\l) node {$(n-2,\l)$};
%        \draw  (8,1.5*\l) node {$(n-1,\l)$};
%        };
%    
%                     \foreach \a in {0,1}{
%    \draw  (2*\a,4.5) node {$(\a,n-2)$};
%     \draw  (2*\a,6) node {$(\a,n-1)$};};
%     
%  %   \draw (6,4.5) node {$(n-2,n-2)$};
%   \draw (8,4.5) node {$(n-1,n-2)$};
%        \draw (8,6) node {$(n-1,n-1)$};
%      %              \draw (6,6) node {$(n-2,n-1)$};
% \draw (0,3) node {$\cdots$};
% \draw (2,3) node {$\cdots$};   
%  \draw (8,3) node {$\cdots$};   
% 
%                           \foreach \a in {2,3}{
%                        \foreach \l in {0,1,2,3,4}{
%                       \draw  (2*\a,1.5*\l) node {$\cdots$};};};
%
%   
% 
%    \draw (4,-1.5) node {$\emptyset$};
%     \draw (4,7.5) node {$\ZZ_{n}$};
%    
%    
%                  \tikzstyle{every node}=[fill=white,minimum size=1pt,
%                        inner sep=2pt]
%                          \draw  (0,0) -- (0,1);
%                        \foreach \a in {0,1}{
%                        \foreach \l in {0,1,2}{
%    \draw  (2*\a,1.5*\l) node {$\SSS_{(\a,\l)}(T)$};};};
%    \draw (4,-1.5) node {$\SSS_{\emptyset}(T)$};
%     \draw (4,4.5) node {$\SSS_{\ZZ_{n}}(T)$};
%     
%          \foreach \a in {0,1,3,4}{
%                        \foreach \l in {0,1,2}{
%    \draw  (6,1.5*\l) node {$\SSS_{(n-2,\l)}(T)$};};};
%    \draw (4,-1.5) node {$\SSS_{\emptyset}(T)$};
%     \draw (4,4.5) node {$\SSS_{\ZZ_{n}}(T)$};
%    
%   
%
%   
%
%\draw (1.1,3) node [below] {\tiny ${\uu{10}}$};
%\draw (1.9,3) node [below] {\tiny ${\uu{10}}$};
%\draw (1,4) node [above] {\tiny ${\uu{11}}$};
%\draw (2,4) node [above] {\tiny ${\uu{11}}$};
%      \end{tikzpicture}
%     
%    \end{center}  
%    

==> fig23.tex <==
\begin{center}%yscale=.64,xscale=.8
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2}{
\node at (\x,0) {};};
\foreach \x in {1}{
\node at (\x,1) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashed] (1,0) -- (2,0);

\draw [->] (0,0) -- (1,1);
\draw [->,dashed] (1,1) -- (2,0);

\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (2,0) node [below] {\tiny ${\uu{0}}$};

\draw (1,1) node [above] {\tiny ${\uu{1}}$};
\draw (-1,.5) node {$10|(0,1)=$};
\begin{scope}
[xshift=4.5cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2}{
\node at (\x,0) {};};
\foreach \x in {0,2}{
\node at (\x,1) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashed] (1,0) -- (2,0);

\draw [->] (0,1) -- (1,0);
\draw [->,dashed] (1,0) -- (2,1);

\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (2,0) node [below] {\tiny ${\uu{0}}$};

\draw (0,1) node [above] {\tiny ${\uu{1}}$};
\draw (2,1) node [above] {\tiny ${\uu{1}}$};
\draw (-1,.5) node {$10|(1,1)=$};
\end{scope}
\begin{scope}
[yshift=-1.5cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2}{
\node at (\x,0) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashed] (1,0) -- (2,0);

\draw [->] (0,0) .. controls (.3,.3) and (.7,.3) .. (1,0);

\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (2,0) node [below] {\tiny ${\uu{0}}$};

\draw (-1,0) node {$10|(0,0)=$};
\end{scope}
\begin{scope}
[xshift=4.5cm,yshift=-2cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2}{
\node at (\x,0) {};};
\foreach \x in {0,1,2}{
\node at (\x,1) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashed] (1,0) -- (2,0);

\draw [->] (0,1) -- (1,1);
\draw [->,dashed] (1,1) -- (2,1);

\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (2,0) node [below] {\tiny ${\uu{0}}$};

\draw (0,1) node [above] {\tiny ${\uu{1}}$};
\draw (2,1) node [above] {\tiny ${\uu{1}}$};
\draw (-1,.5) node {$10|\ZZ_{2}=$};
\end{scope}
      \end{tikzpicture}
    \end{center}

==> fig24.tex <==
\begin{center}%yscale=.64,xscale=.8
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2}{
\node at (\x,0) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashed] (1,0) -- (2,0);

\draw [->] (1,0) .. controls (1.3,.3) and (1.7,.3) .. (2,0);

\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (2,0) node [below] {\tiny ${\uu{0}}$};

\draw (-1,0) node {$01|(1,0)=$};
\begin{scope}
[xshift=4.5cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2}{
\node at (\x,0) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashed] (1,0) -- (2,0);

\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (2,0) node [below] {\tiny ${\uu{0}}$};

\draw (-1,0) node {$00|\emptyset=$};
\end{scope}
      \end{tikzpicture}
    \end{center}

==> fig25.tex <==
\begin{center}
  \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \begin{scope}
 [yshift=-2cm,xshift=2cm]

  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
  \draw [->,dashed] (0,1) -- (1,1);
\draw [->] (1,2) -- (2,2);
\draw [->] (2,2) -- (3,1);
\draw [->] (1,1) -- (2,2);
\draw [->,dashed] (1,2) -- (2,1);
\draw (0,1) node [below] {\tiny ${\uu{00}}$};
\draw (1,1) node [below] {\tiny ${\uu{00}}$};
\draw (2,1) node [below] {\tiny ${\uu{00}}$};
\draw (3,1) node [below] {\tiny ${\uu{00}}$};
\draw (1,2) node [above] {\tiny ${\uu{10}}$};
\draw (2,2) node [above] {\tiny ${\uu{01}}$};
\end{scope}
\begin{scope}
[xshift=0cm]
  
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
  \draw [->,dashed] (0,1) -- (1,1);
\draw [->,dashed] (1,2) -- (2,1);
\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{0}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,2) node [above] {\tiny ${\uu{1}}$};
\end{scope}

\begin{scope}
[xshift=4cm]
    \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {2}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]

\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
  \draw [->,dashed] (0,1) -- (1,1);

\draw [->] (2,2) -- (3,1);
\draw [->] (1,1) -- (2,2);

\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{0}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,2) node [above] {\tiny ${\uu{1}}$};
\end{scope}

\draw (3.5,1.5) node {$\otimes$};
\draw (7.5,1.5) node {$=$};
  \end{tikzpicture}
          \end{center}


==> fig31.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed] (0,1) -- (1,2);
    \draw [->] (0,1) .. controls (0.1,1.8) and (0.8,2.1) .. (1,2);
\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
\draw [->,dashed] (0,1) .. controls (0.3,0.7) and (0.7,0.7) ..  (1,1);
  \draw [->] (0,1) -- (1,1);
\draw [->] (1,2) -- (2,2);
\draw [->] (2,2) -- (3,1);
\draw [->] (1,1) -- (2,2);
\draw [->,dashed] (1,2) -- (2,1);
\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{0}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,2) node [above] {\tiny ${\uu{1}}$};
\draw (2,2) node [above] {\tiny ${\uu{1}}$};
      \end{tikzpicture}
    \end{center}

==> fig310.tex <==


\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
    \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3}{
\node at (\x,0) {};};
\foreach \x in {1,2}{
\node at (\x,1) {};};
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {1,2}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed,black] (0,0) -- (1,0);
\draw [->,dashed,black] (1,0) -- (2,0);
\draw [->,dashed,black] (2,0) -- (3,0); 

\draw [->,dashed,black] (0,0) -- (1,1);
\draw [->,dashed,black] (1,1) -- (2,1);
\draw [->,dashed,black] (2,1) -- (3,0); 

\draw [->,dashed,black] (0,0) -- (1,2);
\draw [->,dashed,black] (1,2) -- (2,2);
\draw [->,dashed,black] (2,2) -- (3,0); 

\draw [->,dashed,black] (0,0) -- (1,3);
\draw [->,dashed,black] (1,3) -- (2,3); 
\draw [->,dashed,black] (2,3) -- (3,0); 

\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{1}}$};
\draw (1,2) node [above] {\tiny ${\uu{2}}$};
\draw (1,3) node [above] {\tiny ${\uu{3}}$};

\draw (2,0) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{1}}$};
\draw (2,2) node [above] {\tiny ${\uu{2}}$};
\draw (2,3) node [above] {\tiny ${\uu{3}}$};

\draw (3,0) node [below] {\tiny ${\uu{0}}$};
%\draw (-.5,1.5) node  {$T=$};

  
%  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
%                        inner sep=0pt]                    
%\foreach \x in {0,1,2,3}{
%\node at (\x,0) {};};
%\foreach \x in {1,2}{
%\node at (\x,1) {};};
%\foreach \x in {1}{
%\node at (\x,2) {};};
%\foreach \x in {1}{
%\node at (\x,3) {};};
%
%\tikzstyle{every node}=[]
%\draw [->] (0,0) -- (1,0);
%\draw [->] (0,0) -- (1,1);
%\draw [->] (0,0) -- (1,2);
%\draw [->] (0,0) -- (1,3);
%
%\draw [->] (1,0) -- (2,0);
%\draw [->] (1,1) -- (2,1);
%
%\draw [->] (1,2) -- (2,0);
%\draw [->] (1,3) -- (2,1); 
%
%\draw [->] (2,1) -- (3,0); 
%\draw [->] (2,0) -- (3,0); 
%
%
%\draw (0,0) node [below] {\tiny ${\uu{0}}$};
%\draw (1,0) node [below] {\tiny ${\uu{0}}$};
%\draw (1,1) node [below] {\tiny ${\uu{1}}$};
%\draw (1,2) node [above] {\tiny ${\uu{2}}$};
%\draw (1,3) node [above] {\tiny ${\uu{3}}$};
%
%\draw (2,0) node [below] {\tiny ${\uu{0}}$};
%\draw (2,1) node [below] {\tiny ${\uu{2}}$};
%
%
%\draw (3,0) node [below] {\tiny ${\uu{0}}$};
%\draw (-.5,1.5) node  {$T=$};
\begin{scope}
[xshift=5cm]
\tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3}{
\node at (\x,0) {};};
\foreach \x in {1,2}{
\node at (\x,1) {};};
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {1,2}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed,black] (0,0) -- (1,0);
\draw [->,dashed,black] (1,0) -- (2,0);
\draw [->,dashed,black] (2,0) -- (3,0); 

\draw [->,dashed,black] (0,0) -- (1,1);
\draw [->,dashed,black] (1,1) -- (2,1);
\draw [->,dashed,black] (2,1) -- (3,0); 

\draw [->,dashed,black] (0,0) -- (1,2);
\draw [->,dashed,black] (1,2) -- (2,2);
\draw [->,dashed,black] (2,2) -- (3,0); 

\draw [->,dashed,black] (0,0) -- (1,3);
\draw [->,dashed,black] (1,3) -- (2,3); 
\draw [->,dashed,black] (2,3) -- (3,0); 

\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{00}}$};
\draw (1,1) node [below] {\tiny ${\uu{02}}$};
\draw (1,2) node [above] {\tiny ${\uu{20}}$};
\draw (1,3) node [above] {\tiny ${\uu{22}}$};

\draw (2,0) node [below] {\tiny ${\uu{00}}$};
\draw (2,1) node [below] {\tiny ${\uu{02}}$};
\draw (2,2) node [above] {\tiny ${\uu{20}}$};
\draw (2,3) node [above] {\tiny ${\uu{22}}$};

\draw (3,0) node [below] {\tiny ${\uu{0}}$};
%\draw (-.5,1.5) node  {$T'=$};
%
%  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
%                        inner sep=0pt]                    
%\foreach \x in {0,1,2,3}{
%\node at (\x,0) {};};
%\foreach \x in {1,2}{
%\node at (\x,1) {};};
%\foreach \x in {1}{
%\node at (\x,2) {};};
%\foreach \x in {1}{
%\node at (\x,3) {};};
%
%\tikzstyle{every node}=[]
%\draw [->] (0,0) -- (1,0);
%\draw [->] (0,0) -- (1,1);
%\draw [->] (0,0) -- (1,2);
%\draw [->] (0,0) -- (1,3);
%
%\draw [->] (1,0) -- (2,0);
%\draw [->] (1,1) -- (2,1);
%
%\draw [->] (1,2) -- (2,0);
%\draw [->] (1,3) -- (2,1); 
%
%\draw [->] (2,1) -- (3,0); 
%\draw [->] (2,0) -- (3,0); 
%
%
%\draw (0,0) node [below] {\tiny ${\uu{0}}$};
%\draw (1,0) node [below] {\tiny ${\uu{00}}$};
%\draw (1,1) node [below] {\tiny ${\uu{02}}$};
%\draw (1,2) node [above] {\tiny ${\uu{20}}$};
%\draw (1,3) node [above] {\tiny ${\uu{22}}$};
%
%\draw (2,0) node [below] {\tiny ${\uu{0}}$};
%\draw (2,1) node [below] {\tiny ${\uu{2}}$};
%
%
%\draw (3,0) node [below] {\tiny ${\uu{0}}$};
%\draw (-.5,1.5) node  {$T'=$};
\end{scope}
      \end{tikzpicture}
    \end{center}


==> fig32.tex <==
\begin{center}
 \begin{tikzpicture}[xscale=.7,yscale=.85, line width=.6pt]
                                      \tikzstyle{every node}=[]
                                      
             \foreach \a in {0,1,2}{
                        \foreach \l in {0,1}{
                       \draw  (4*\a,1.5*\l) -- (4*\a,1.5*\l+1.5);};};
                       
                        \foreach \a in {1,2}{
                        \foreach \l in {0,1}{
                       \draw  (4*\a,1.5*\l) -- (4*\a-4,1.5*\l+1.5);};};
                       
                        \foreach \l in {0,1}{
                       \draw  (0,1.5*\l) -- (8,1.5*\l+1.5);};
                       
                                \foreach \a in {0,1,2}{
                       \draw  (4*\a,0) -- (4,-1.5);
                       \draw  (4*\a,3) -- (4,4.5);};
            
             \tikzstyle{every node}=[fill=white,minimum size=0pt,
                        inner sep=2pt]\small
                        
\draw (0,0) node {$\langle(\uu{0}\ms\uu{0}\ms\uu{0},100)\rangle$};
\draw (0.5,1.5) node {$\langle(\uu{0}\ms\uu{0}\ms\uu{0},100),(\uu{0}\ms\uu{1}\ms\uu{0},000)\rangle$};
\draw (0,3) node {$\SSS(T)$};

\draw (4,0) node {$0$};
\draw (4.5,1.5) node {$\langle(\uu{0}\ms\uu{0}\ms\uu{1},011)\rangle$};
\draw (3.2,3) node {$\langle(\uu{0}\ms\uu{0}\ms\uu{1},011),(\uu{0}\ms\uu{0}\ms\uu{0},100)\rangle$};

\draw (8,0) node {$0$};
\draw (8,1.5) node {$\langle(\uu{0}\ms\uu{0}\ms\uu{0},100)\rangle$};
\draw (8.2,3) node {$\langle(\uu{0}\ms\uu{0}\ms\uu{0},100),(\uu{0}\ms\uu{1}\ms\uu{0},000)\rangle$};


 
    \draw (4,-1.5) node {$0$};
     \draw (4,4.5) node {$\SSS(T)$};
    
      \end{tikzpicture}
\end{center}


==> fig33.tex <==
 \begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3,4,5}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3,4,5}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed] (0,1) -- (1,1);
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (0,2) -- (1,1);
\draw [->,dashed] (0,2) -- (1,2);
\begin{scope}
[xshift=1cm]
  \draw [->,dashed] (0,1) -- (1,1);
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (0,2) -- (1,1);
\draw [->,dashed] (0,2) -- (1,2);
\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (0,2) node [above] {\tiny ${\uu{1}}$};
\end{scope}
\begin{scope}
[xshift=2cm]
  \draw [->,dashed] (0,1) -- (1,1);
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (0,2) -- (1,1);
\draw [->,dashed] (0,2) -- (1,2);
\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (0,2) node [above] {\tiny ${\uu{1}}$};
\end{scope}
\begin{scope}
[xshift=3cm]
  \draw [->,dashed] (0,1) -- (1,1);
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (0,2) -- (1,1);
\draw [->,dashed] (0,2) -- (1,2);
\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (0,2) node [above] {\tiny ${\uu{1}}$};
\end{scope}
\begin{scope}
[xshift=4cm]
  \draw [->,dashed] (0,1) -- (1,1);
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (0,2) -- (1,1);
\draw [->,dashed] (0,2) -- (1,2);
\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (0,2) node [above] {\tiny ${\uu{1}}$};
\end{scope}

\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (0,2) node [above] {\tiny ${\uu{1}}$};
\draw (5,1) node [below] {\tiny ${\uu{0}}$};
\draw (5,2) node [above] {\tiny ${\uu{1}}$};
      \end{tikzpicture}
    \end{center}


==> fig34.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {1,2}{
\node at (\x,3) {};};
\foreach \x in {1,2}{
\node at (\x,4) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed,black] (0,1) -- (1,1);
\draw [->,dashed,black] (1,1) -- (2,1);
\draw [->,dashed,black] (2,1) -- (3,1);
\draw [->,black] (0,1) -- (1,2);
\draw [->,dashed,black] (1,2) -- (2,2);
\draw [->,black] (2,2) -- (3,1);
\draw [->,dashed,black] (1,1) -- (2,2);
\draw [->,dashed,black] (1,2) -- (2,1);

  \draw [->,dashed,black] (0,1) -- (1,3);
\draw [->,black] (1,3) -- (2,3);
\draw [->,dashed,black] (2,3) -- (3,1);
\draw [->,black] (0,1) -- (1,4);
\draw [->,black] (1,4) -- (2,4);
\draw [->,black] (2,4) -- (3,1);
\draw [->,black] (1,3) -- (2,4);
\draw [->,black] (1,4) -- (2,3);

\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{00}}$};
\draw (2,1) node [below] {\tiny ${\uu{00}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,2) node [above] {\tiny ${\uu{01}}$};
\draw (2,2) node [above] {\tiny ${\uu{01}}$};

\draw (1.1,3) node [below] {\tiny ${\uu{10}}$};
\draw (1.9,3) node [below] {\tiny ${\uu{10}}$};
\draw (1,4) node [above] {\tiny ${\uu{11}}$};
\draw (2,4) node [above] {\tiny ${\uu{11}}$};

\draw (-.5,2.5) node {$T=$};

\begin{scope}
[xshift=5cm]
\tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {1}{
\node at (\x,3) {};};
\foreach \x in {1}{
\node at (\x,4) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed,black] (0,1) -- (1,1);
\draw [->,dashed,black] (1,1) -- (2,1);
\draw [->,dashed,black] (2,1) -- (3,1);
\draw [->,black] (0,1) -- (1,2);
\draw [->,dashed,black] (1,2) -- (2,2);
\draw [->,black] (2,2) -- (3,1);
\draw [->,dashed,black] (1,1) -- (2,2);
\draw [->,dashed,black] (1,2) -- (2,1);

  \draw [->,dashed,black] (0,1) -- (1,3);
\draw [->,black] (1,3) -- (2,1);
\draw [->,black] (0,1) -- (1,4);
\draw [->,black] (1,4) -- (2,2);
\draw [->,black] (1,3) -- (2,2);
\draw [->,black] (1,4) -- (2,1);

\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{00}}$};
\draw (2,1) node [below] {\tiny ${\uu{0}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,2) node [above] {\tiny ${\uu{01}}$};
\draw (2.1,2) node [above] {\tiny ${\uu{1}}$};

\draw (1,3) node [above] {\tiny ${\uu{10}}$};
\draw (1,4) node [above] {\tiny ${\uu{11}}$};

\draw (-.5,2.5) node {$T'=$};
\end{scope}
      \end{tikzpicture}
    \end{center}

==> fig35.tex <==
\begin{center}
 \begin{tikzpicture}[xscale=.8,yscale=.64,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
  \draw [->,dashed] (0,1) -- (1,1);
\draw [->] (1,2) -- (2,2);
\draw [->] (2,2) -- (3,1);
\draw [->] (1,1) -- (2,2);
\draw [->,dashed] (1,2) -- (2,1);
\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{0}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,2) node [above] {\tiny ${\uu{1}}$};
\draw (2,2) node [above] {\tiny ${\uu{1}}$};
\begin{scope}
[xshift=4cm]
  
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
  \draw [->,dashed] (0,1) -- (1,1);
\draw [->,dashed] (1,2) -- (2,1);
\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{0}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,2) node [above] {\tiny ${\uu{1}}$};
\end{scope}

\begin{scope}
[xshift=8cm]
    \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {2}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]

\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
  \draw [->,dashed] (0,1) -- (1,1);

\draw [->] (2,2) -- (3,1);
\draw [->] (1,1) -- (2,2);

\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{0}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,2) node [above] {\tiny ${\uu{1}}$};
\end{scope}

\draw (3.5,1.5) node {$=$};
\draw (7.5,1.5) node {$\otimes$};
  \end{tikzpicture}
          \end{center}
\begin{center}
 \begin{tikzpicture}[xscale=.8,yscale=.64,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
  \draw [->,dashed] (0,1) -- (1,1);
\draw [->] (1,2) -- (2,2);
\draw [->] (2,2) -- (3,1);
\draw [->] (1,1) -- (2,2);
\draw [->,dashed] (1,2) -- (2,1);
\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{0}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,2) node [above] {\tiny ${\uu{1}}$};
\draw (2,2) node [above] {\tiny ${\uu{1}}$};
\begin{scope}
[xshift=4cm]
  
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
  \draw [->,dashed] (0,1) -- (1,1);
\draw [->,dashed] (1,2) -- (2,1);
\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{0}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,2) node [above] {\tiny ${\uu{1}}$};
\end{scope}

\begin{scope}
[xshift=8cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
  \draw [->,dashed] (0,1) -- (1,1);
\draw [->] (1,2) -- (2,2);
\draw [->] (2,2) -- (3,1);

\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{0}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,2) node [above] {\tiny ${\uu{1}}$};
\draw (2,2) node [above] {\tiny ${\uu{1}}$};
\end{scope}
\draw (3.5,1.5) node {$\neq$};
\draw (7.5,1.5) node {$\otimes$};
  \end{tikzpicture}
          \end{center}
            %We will prove this correspondence precisely in [].

==> fig36.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {1,2}{
\node at (\x,3) {};};
\foreach \x in {1,2}{
\node at (\x,4) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\tikzstyle{every node}=[]
  \draw [->,dashed] (0,1) -- (1,1);
\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,1);
\draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (1,2) -- (2,2);
\draw [->,dashed] (2,2) -- (3,1);
\draw [->,dashed] (1,1) -- (2,2);
\draw [->,dashed] (1,2) -- (2,1);

  \draw [->,dashed] (0,1) -- (1,3);
\draw [->,dashed] (1,3) -- (2,3);
\draw [->,dashed] (2,3) -- (3,1);
\draw [->,dashed] (0,1) -- (1,4);
\draw [->,dashed] (1,4) -- (2,4);
\draw [->,dashed] (2,4) -- (3,1);
\draw [->,dashed] (1,3) -- (2,4);
\draw [->,dashed] (1,4) -- (2,3);

\draw (0,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{00}}$};
\draw (2,1) node [below] {\tiny ${\uu{00}}$};
\draw (3,1) node [below] {\tiny ${\uu{0}}$};
\draw (1,2) node [above] {\tiny ${\uu{01}}$};
\draw (2,2) node [above] {\tiny ${\uu{01}}$};

\draw (1.1,3) node [below] {\tiny ${\uu{10}}$};
\draw (1.9,3) node [below] {\tiny ${\uu{10}}$};
\draw (1,4) node [above] {\tiny ${\uu{11}}$};
\draw (2,4) node [above] {\tiny ${\uu{11}}$};
      \end{tikzpicture}
    \end{center}

==> fig37.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3}{
\node at (\x,0) {};};
\foreach \x in {1,2}{
\node at (\x,1) {};};
\foreach \x in {1}{
\node at (\x,2) {};};
\foreach \x in {1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashdotted] (0,0) -- (1,1);
\draw [->,dotted] (0,0) -- (1,2);
\draw [->] (0,0) -- (1,3);

\draw [->,dashed] (1,0) -- (2,0);
\draw [->,dashdotted] (1,1) -- (2,1);

\draw [->,dotted] (1,2) -- (2,0);
\draw [->] (1,3) -- (2,1); 

\draw [->,dotted] (2,1) -- (3,0); 
\draw [->,dashed] (2,0) -- (3,0); 


\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{1}}$};
\draw (1,2) node [above] {\tiny ${\uu{2}}$};
\draw (1,3) node [above] {\tiny ${\uu{3}}$};

\draw (2,0) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{2}}$};


\draw (3,0) node [below] {\tiny ${\uu{0}}$};
\draw (-.5,1.5) node  {$T=$};

      \end{tikzpicture}
    \end{center}

==> fig38.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3}{
\node at (\x,0) {};};
\foreach \x in {1,2}{
\node at (\x,1) {};};
\foreach \x in {1,2}{
\node at (\x,2) {};};
\foreach \x in {1,2}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashed] (1,0) -- (2,0);
\draw [->,dashed] (2,0) -- (3,0); 

\draw [->,dashdotted] (0,0) -- (1,1);
\draw [->,dashdotted] (1,1) -- (2,1);
\draw [->,dotted] (2,1) -- (3,0); 

\draw [->,dotted] (0,0) -- (1,2);
\draw [->,dotted] (1,2) -- (2,2);
\draw [->,dashed] (2,2) -- (3,0); 

\draw [->] (0,0) -- (1,3);
\draw [->] (1,3) -- (2,3); 
\draw [->,dotted] (2,3) -- (3,0); 

\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{1}}$};
\draw (1,2) node [above] {\tiny ${\uu{2}}$};
\draw (1,3) node [above] {\tiny ${\uu{3}}$};

\draw (2,0) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{1}}$};
\draw (2,2) node [above] {\tiny ${\uu{2}}$};
\draw (2,3) node [above] {\tiny ${\uu{3}}$};

\draw (3,0) node [below] {\tiny ${\uu{0}}$};

      \end{tikzpicture}
    \end{center}

==> fig39.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
%  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
%                        inner sep=0pt]                    
%\foreach \x in {0,1,2,3}{
%\node at (\x,0) {};};
%\foreach \x in {1,2}{
%\node at (\x,1) {};};
%\foreach \x in {1}{
%\node at (\x,2) {};};
%\foreach \x in {1}{
%\node at (\x,3) {};};
%
%\tikzstyle{every node}=[]
%\draw [->,dashed,black] (0,0) -- (1,0);
%\draw [->,dashdotted,black] (0,0) -- (1,1);
%\draw [->,dotted,black] (0,0) -- (1,2);
%\draw [->,red] (0,0) -- (1,3);
%
%\draw [->,dashed,black] (1,0) -- (2,0);
%\draw [->,dashdotted,black] (1,1) -- (2,1);
%
%\draw [->,dotted,black] (1,2) -- (2,0);
%\draw [->,red] (1,3) -- (2,1); 
%
%\draw [->,dotted,black] (2,1) -- (3,0); 
%\draw [->,dashed,black] (2,0) -- (3,0); 
%
%
%\draw (0,0) node [below] {\tiny ${\uu{0}}$};
%\draw (1,0) node [below] {\tiny ${\uu{0}}$};
%\draw (1,1) node [below] {\tiny ${\uu{1}}$};
%\draw (1,2) node [above] {\tiny ${\uu{2}}$};
%\draw (1,3) node [above] {\tiny ${\uu{3}}$};
%
%\draw (2,0) node [below] {\tiny ${\uu{0}}$};
%\draw (2,1) node [below] {\tiny ${\uu{2}}$};
%
%
%\draw (3,0) node [below] {\tiny ${\uu{0}}$};
%%\draw (-.5,1.5) node  {$T=$};
%\draw (4,1.5) node  {$\sim$};
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3}{
\node at (\x,0) {};};
\foreach \x in {1,2}{
\node at (\x,1) {};};


\tikzstyle{every node}=[]
\draw [->,dashed,black] (0,0) -- (1,0);
\draw [->,dashdotted,black] (0,0) -- (1,1);
\draw [->,dashed,black] (1,0) -- (2,0);
\draw [->,dashdotted,black] (1,1) -- (2,1);


\draw [->,dotted,black] (2,1) -- (3,0); 
\draw [->,dashed,black] (2,0) -- (3,0); 


\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{1}}$};
\draw (2,0) node [below] {\tiny ${\uu{0}}$};
\draw (2,1) node [below] {\tiny ${\uu{2}}$};


\draw (3,0) node [below] {\tiny ${\uu{0}}$};
\draw (-.5,.5) node  {$T_{1}=$};
\begin{scope}
[yshift=-2cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3}{
\node at (\x,0) {};};
\foreach \x in {1}{
\node at (\x,1) {};};


\tikzstyle{every node}=[]
\draw [->,dashed,black] (0,0) -- (1,0);
\draw [->,dotted,black] (0,0) -- (1,1);
\draw [->,dashed,black] (1,0) -- (2,0);
\draw [->,dotted,black] (1,1) -- (2,0);


\draw [->,dashed,black] (2,0) -- (3,0); 


\draw (0,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,0) node [below] {\tiny ${\uu{0}}$};
\draw (1,1) node [below] {\tiny ${\uu{2}}$};
\draw (2,0) node [below] {\tiny ${\uu{0}}$};


\draw (3,0) node [below] {\tiny ${\uu{0}}$};
\draw (-.5,.5) node  {$T_{2}=$};
\end{scope}
      \end{tikzpicture}
    \end{center}

==> fig41.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.5,xscale=.5, line width=.3pt]
                                      \tikzstyle{every node}=[]
                                      
             \foreach \a in {0,1,2}{
                        \foreach \l in {0,1}{
                       \draw  (4*\a,1.5*\l) -- (4*\a,1.5*\l+1.5);};};
                       
                        \foreach \a in {1,2}{
                        \foreach \l in {0,1}{
                       \draw  (4*\a,1.5*\l) -- (4*\a-4,1.5*\l+1.5);};};
                       
                        \foreach \l in {0,1}{
                       \draw  (0,1.5*\l) -- (8,1.5*\l+1.5);};
                       
                                \foreach \a in {0,1,2}{
                       \draw  (4*\a,0) -- (4,-1.5);
                       \draw  (4*\a,3) -- (4,4.5);};
            
             \tikzstyle{every node}=[fill=white,minimum size=0pt,
                        inner sep=2pt]\small
                        
\draw (0,0) node {$\uu{\bm1}$};
\draw (0,1.5) node {$\bm2$};
\draw (0,3) node {$\bm3$};

\draw (4,0) node {$\uu{\bm0}$};
\draw (4,1.5) node {$\bm1$};
\draw (4,3) node {$\bm2$};

\draw (8,0) node {$\uu{\bm0}$};
\draw (8,1.5) node {$\bm1$};
\draw (8,3) node {$\bm2$};


 
    \draw (4,-1.5) node {$\uu{\bm0}$};
     \draw (4,4.5) node {$\bm3$};
     \draw (-2,1.5) node {$l=0:$};
    
    %  \end{tikzpicture}
    
%\vspace{.5cm}      
%\begin{tikzpicture}[yscale=.5,xscale=.5, line width=.3pt]
      \end{tikzpicture}
            \vspace{.3cm}
 \begin{tikzpicture}[yscale=.5,xscale=.5, line width=.3pt]
                                      \tikzstyle{every node}=[]
                                      
             \foreach \a in {0,1,2}{
                        \foreach \l in {0,1}{
                       \draw  (4*\a,1.5*\l) -- (4*\a,1.5*\l+1.5);};};
                       
                        \foreach \a in {1,2}{
                        \foreach \l in {0,1}{
                       \draw  (4*\a,1.5*\l) -- (4*\a-4,1.5*\l+1.5);};};
                       
                        \foreach \l in {0,1}{
                       \draw  (0,1.5*\l) -- (8,1.5*\l+1.5);};
                       
                                \foreach \a in {0,1,2}{
                       \draw  (4*\a,0) -- (4,-1.5);
                       \draw  (4*\a,3) -- (4,4.5);};
            
             \tikzstyle{every node}=[fill=white,minimum size=0pt,
                        inner sep=2pt]\small
                        
\draw (0,0) node {$\uu{\bm1}$};
\draw (0,1.5) node {$\uu{\bm1}$};
\draw (0,3) node {$\bm3$};

\draw (4,0) node {$\uu{\bm0}$};
\draw (4,1.5) node {$\uu{\bm1}$};
\draw (4,3) node {$\bm2$};

\draw (8,0) node {$\uu{\bm0}$};
\draw (8,1.5) node {$\uu{\bm0}$};
\draw (8,3) node {$\bm2$};


 
    \draw (4,-1.5) node {$\uu{\bm0}$};
     \draw (4,4.5) node {$\bm3$};
       \draw (-2,1.5) node {$l=1:$};
      \end{tikzpicture}
            \vspace{.3cm}
\begin{tikzpicture}[yscale=.5,xscale=.5, line width=.3pt]
                                      \tikzstyle{every node}=[]
                                      
             \foreach \a in {0,1,2}{
                        \foreach \l in {0,1}{
                       \draw  (4*\a,1.5*\l) -- (4*\a,1.5*\l+1.5);};};
                       
                        \foreach \a in {1,2}{
                        \foreach \l in {0,1}{
                       \draw  (4*\a,1.5*\l) -- (4*\a-4,1.5*\l+1.5);};};
                       
                        \foreach \l in {0,1}{
                       \draw  (0,1.5*\l) -- (8,1.5*\l+1.5);};
                       
                                \foreach \a in {0,1,2}{
                       \draw  (4*\a,0) -- (4,-1.5);
                       \draw  (4*\a,3) -- (4,4.5);};
            
             \tikzstyle{every node}=[fill=white,minimum size=0pt,
                        inner sep=2pt]\small
                        
\draw (0,0) node {$\uu{\bm1}$};
\draw (0,1.5) node {$\uu{\bm1}$};
\draw (0,3) node {$\uu{\bm0}$};

\draw (4,0) node {$\uu{\bm0}$};
\draw (4,1.5) node {$\uu{\bm1}$};
\draw (4,3) node {$\uu{\bm0}$};

\draw (8,0) node {$\uu{\bm0}$};
\draw (8,1.5) node {$\uu{\bm0}$};
\draw (8,3) node {$\uu{\bm0}$};


 
    \draw (4,-1.5) node {$\uu{\bm0}$};
     \draw (4,4.5) node {$\bm3$};
       \draw (-2,1.5) node {$l=2:$};
%
%      \end{tikzpicture}
%      
%      \vspace{.5cm}      
%\begin{tikzpicture}[yscale=.5,xscale=.5, line width=.3pt]
      \end{tikzpicture}
      \vspace{.3cm}
\begin{tikzpicture}[yscale=.5,xscale=.5, line width=.3pt]
                                      \tikzstyle{every node}=[]
                                      
             \foreach \a in {0,1,2}{
                        \foreach \l in {0,1}{
                       \draw  (4*\a,1.5*\l) -- (4*\a,1.5*\l+1.5);};};
                       
                        \foreach \a in {1,2}{
                        \foreach \l in {0,1}{
                       \draw  (4*\a,1.5*\l) -- (4*\a-4,1.5*\l+1.5);};};
                       
                        \foreach \l in {0,1}{
                       \draw  (0,1.5*\l) -- (8,1.5*\l+1.5);};
                       
                                \foreach \a in {0,1,2}{
                       \draw  (4*\a,0) -- (4,-1.5);
                       \draw  (4*\a,3) -- (4,4.5);};
            
             \tikzstyle{every node}=[fill=white,minimum size=0pt,
                        inner sep=2pt]\small
                        
\draw (0,0) node {$\uu{\bm1}$};
\draw (0,1.5) node {$\uu{\bm1}$};
\draw (0,3) node {$\uu{\bm0}$};

\draw (4,0) node {$\uu{\bm0}$};
\draw (4,1.5) node {$\uu{\bm1}$};
\draw (4,3) node {$\uu{\bm0}$};

\draw (8,0) node {$\uu{\bm0}$};
\draw (8,1.5) node {$\uu{\bm0}$};
\draw (8,3) node {$\uu{\bm0}$};


 
    \draw (4,-1.5) node {$\uu{\bm0}$};
     \draw (4,4.5) node {$\uu{\bm0}$};
       \draw (-2,1.5) node {$l=3:$};
      \end{tikzpicture}
\end{center}


==> fig42.tex <==
\begin{center}
 \begin{tikzpicture}[xscale=1.2,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,4,5}{
\node at (\x,0) {};};
\foreach \x in {0,1,2,4,5}{
\node at (\x,1) {};};
\foreach \x in {0,1,2,4,5}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,4,5}{
\node at (\x,3) {};};
\node at (3,0) {};
\node at (3,1) {};
\tikzstyle{every node}=[]
\draw (0,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (0,1) node [below] {\tiny $\mathbf{\underline{01}}$};
\draw (0,2) node [below] {\tiny $\mathbf{\underline{10}}$};
\draw (0,3) node [below] {\tiny $\mathbf{\underline{11}}$};

\draw (1,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (1,1) node [below] {\tiny $\mathbf{\underline{01}}$};
\draw (1,2) node [above] {\tiny $\mathbf{\underline{10}}$};
\draw (1,3) node [below] {\tiny $\mathbf{\underline{11}}$};

\draw (2,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (2,1) node [above] {\tiny $\mathbf{\underline{01}}$};
\draw (2,2) node [above] {\tiny $\mathbf{\underline{10}}$};
\draw (2,3) node [above] {\tiny $\mathbf{\underline{11}}$};

\draw (3,0) node [below] {\tiny $\mathbf{\underline{0}}$};
\draw (3,1) node [below] {\tiny $\mathbf{\underline{1}}$};

\draw (4,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (4,1) node [above] {\tiny $\mathbf{\underline{01}}$};
\draw (4,2) node [above] {\tiny $\mathbf{\underline{10}}$};
\draw (4,3) node [above] {\tiny $\mathbf{\underline{11}}$};

\draw (5,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (5,1) node [below] {\tiny $\mathbf{\underline{01}}$};
\draw (5,2) node [below] {\tiny $\mathbf{\underline{10}}$};
\draw (5,3) node [below] {\tiny $\mathbf{\underline{11}}$};

\draw [->,dashed,black] (0,0) --  node[below] {}  (1,0);
\draw [->,dashed,black] (0,1) --   (1,1);
\draw [->,dashed,black] (0,2) --   (1,2);
\draw [->,dashed,black] (0,3) --   (1,3);

\draw [->,dashed,black] (1,0) -- node[below] {}   (2,0);
\draw [->,black] (1,0) --   (2,1);

\draw [->,black] (1,1) --   (2,2);
\draw [->,dashed,black] (1,1) --   (2,3);

\draw [->,black] (1,2) --   (2,0);
\draw [->,dashed,black] (1,2) --   (2,1);

\draw [->,dashed,black] (1,3) --   (2,2);
\draw [->,black] (1,3) --   (2,3);

\draw [->,dashed,black] (2,0) --  node[below] {}  (3,0);
\draw [->,dashed,black] (2,1) --   (3,1);

\draw [->, dashed,black] (2,2) --   (3,0);
\draw [->, dashed,black] (2,3) --   (3,1);

\draw [->,dashed,black] (3,0) --  node[below] {}  (4,0);
\draw [->,black] (3,0) --   (4,1);
\draw [->,black] (3,0) --   (4,2);
\draw [->,dashed,black] (3,0) --   (4,3);

\draw [->,black] (3,1) --   (4,0);
\draw [->,dashed,black] (3,1) --   (4,1);
\draw [->,dashed,black] (3,1) --   (4,2);
\draw [->,black] (3,1) --   (4,3);

\draw [->,dashed,black] (4,0) --  node[below] {}  (5,0);
\draw [->,black] (4,1) --   (5,1);
\draw [->,black] (4,2) --   (5,2);
\draw [->,dashed,black] (4,3) --   (5,3);

    \end{tikzpicture}
    \end{center}

==> fig43.tex <==
\begin{center}
 \begin{tikzpicture}[xscale=1.2,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,4,5}{
\node at (\x,0) {};};
\foreach \x in {0,1,2,4,5}{
\node at (\x,1) {};};
\foreach \x in {0,1,2,4,5}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,4,5}{
\node at (\x,3) {};};
\node at (3,0) {};
\node at (3,1) {};
\tikzstyle{every node}=[]
\draw (0,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (0,1) node [below] {\tiny $\mathbf{\underline{01}}$};
\draw (0,2) node [below] {\tiny $\mathbf{\underline{10}}$};
\draw (0,3) node [below] {\tiny $\mathbf{\underline{11}}$};

\draw (1,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (1,1) node [below] {\tiny $\mathbf{\underline{01}}$};
\draw (1,2) node [above] {\tiny $\mathbf{\underline{10}}$};
\draw (1,3) node [below] {\tiny $\mathbf{\underline{11}}$};

\draw (2,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (2,1) node [above] {\tiny $\mathbf{\underline{01}}$};
\draw (2,2) node [above] {\tiny $\mathbf{\underline{10}}$};
\draw (2,3) node [above] {\tiny $\mathbf{\underline{11}}$};

\draw (3,0) node [below] {\tiny $\mathbf{\underline{0}}$};
\draw (3,1) node [below] {\tiny $\mathbf{\underline{1}}$};

\draw (4,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (4,1) node [above] {\tiny $\mathbf{\underline{01}}$};
\draw (4,2) node [above] {\tiny $\mathbf{\underline{10}}$};
\draw (4,3) node [above] {\tiny $\mathbf{\underline{11}}$};

\draw (5,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (5,1) node [below] {\tiny $\mathbf{\underline{01}}$};
\draw (5,2) node [below] {\tiny $\mathbf{\underline{10}}$};
\draw (5,3) node [below] {\tiny $\mathbf{\underline{11}}$};

\draw [->,dashed,black] (0,0) --  node[below] {}  (1,0);
\draw [->,dashed,black] (0,1) --   (1,1);
\draw [->,dashed,black] (0,2) --   (1,2);
\draw [->,dashed,black] (0,3) --   (1,3);

\draw [->,dashed,black] (1,0) -- node[below] {}   (2,0);
\draw [->,black] (1,0) --   (2,1);

\draw [->,black] (1,1) --   (2,2);
\draw [->,dashed,black] (1,1) --   (2,3);

\draw [->, dashed,black] (1,2) --   (2,0);
\draw [->,black] (1,2) --   (2,1);

\draw [->,black] (1,3) --   (2,2);
\draw [->,dashed,black] (1,3) --   (2,3);

\draw [->,dashed,black] (2,0) --  node[below] {}  (3,0);
\draw [->,dashed,black] (2,1) --   (3,1);

\draw [->, dashed,black] (2,2) --   (3,0);
\draw [->, dashed,black] (2,3) --   (3,1);

\draw [->,dashed,black] (3,0) --  node[below] {}  (4,0);
\draw [->,black] (3,0) --   (4,1);
\draw [->, dashed,black] (3,0) --   (4,2);
\draw [->,black] (3,0) --   (4,3);

\draw [->,black] (3,1) --   (4,0);
\draw [->,dashed,black] (3,1) --   (4,1);
\draw [->,black] (3,1) --   (4,2);
\draw [->, dashed,black] (3,1) --   (4,3);

\draw [->,dashed,black] (4,0) --  node[below] {}  (5,0);
\draw [->,black] (4,1) --   (5,1);
\draw [->, dashed,black] (4,2) --   (5,2);
\draw [->,black] (4,3) --   (5,3);

    \end{tikzpicture}
    \end{center}

==> fig51.tex <==
 \begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {1}{
\node at (\x,0) {};};
\foreach \x in {-1,0,1,2}{
\node at (\x,1) {};};
\foreach \x in {-1,0,1,2}{
\node at (\x,2) {};};
\foreach \x in {1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,black] (0,1) -- (1,2);
\draw [->,black] (0,2) -- (1,1);

\draw [->,black,dashed] (-1,1) -- (0,1);
\draw [->,black,dashed] (-1,2) -- (0,2);

\draw [->,black] (-1,1) -- (0,2);
\draw [->,black] (-1,2) -- (0,1);

\draw [->,black,dashed] (0,1) -- (1,0);
\draw [->,black,dashed] (0,2) -- (1,3);


\draw [->,black,dashed] (1,1) -- (2,1);
\draw [->,black] (1,2) -- (2,1);

\draw [->,black,dashed] (1,3) -- (2,2);
\draw [->,black] (1,0) -- (2,2);


\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{11}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{00}}$};
};
\foreach \x in {-1,0,2}{
\draw (\x,1) node [below] {\tiny ${\uu{1}}$};
\draw (\x,2) node [above] {\tiny ${\uu{0}}$};
}
\draw (-2,1.5) node {$T=$};
 \end{tikzpicture}
  \end{center}


==> fig52.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3,4,5}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3,4,5}{
\node at (\x,1) {};};
\foreach \x in {1,4}{
\node at (\x,3) {};};
\foreach \x in {1,4}{
\node at (\x,-0) {};};
\tikzstyle{every node}=[]
  %\draw ['] --  node [above] {${01010|{(3,1]}\otimes11111|{(0,4]}:}$} (-6,2.5);
\draw [->,black] (0,1) -- node[above] {} (1,1);
\draw [->,black, dashed] (1,1) -- node[pos=.05, above] {} (2,2);
\draw [->,black] (2,2) -- node[above] {} (3,2);
\draw [->,black] (3,2) -- node[above] {} (4,3);
\draw [->,black, dashed] (3,2) -- node[pos=.05, below] {} (4,1);
\draw [->,black] (4,3) -- node[above] {} (5,2);
\draw [->,black] (4,1) -- node[above] {} (5,1);
\draw [->,black] (0,2) -- node[above] {} (1,3);
\draw [->,black] (1,3) -- node[above] {} (2,2);
\draw [->,black, dashed] (0,2) -- node[above] {} (1,2);
\draw [->,black] (1,2) -- node[pos=.05, below] {} (2,1);
\draw [->,black, dashed] (0,1) -- node[above] {} (1,0);
\draw [->,black, dashed] (1,0) -- node[above] {} (2,1);
\draw [->,black, dashed] (2,1) -- node[above] {} (3,1);
\draw [->,black, dashed] (3,1) -- node[above] {} (4,0);
\draw [->,black, dashed] (4,0) -- node[above] {} (5,1);
\draw [->,black] (3,1) -- node[pos=.05, above] {} (4,2);
\draw [->,black, dashed] (4,2) -- node[above] {} (5,2);
                                     \draw [] (2.5,4) --  node [] {${01}0{10}|{(3,3)}\otimes{10101}|{(0,4)}=$} (2.5,4);

\draw (0,2) node [below] {\tiny$\uu{1}$};
\draw (1,2) node [below] {\tiny$\uu{10}$};
\draw (2,2) node [below] {\tiny$\uu{1}$};
\draw (3,2) node [below] {\tiny$\uu{1}$};
\draw (4,2) node [below] {\tiny$\uu{10}$};
\draw (5,2) node [below] {\tiny$\uu{1}$};
\draw (0,1) node [below] {\tiny$\uu{0}$};
\draw (1,1) node [below] {\tiny$\uu{01}$};
\draw (2,1) node [below] {\tiny$\uu{0}$};
\draw (3,1) node [below] {\tiny$\uu{0}$};
\draw (4,1) node [below] {\tiny$\uu{01}$};
\draw (5,1) node [below] {\tiny$\uu{0}$};

\draw (1,0) node [below] {\tiny$\uu{00}$};
\draw (4,0) node [below] {\tiny$\uu{00}$};
\draw (1,3) node [above] {\tiny$\uu{11}$};
\draw (4,3) node [above] {\tiny$\uu{11}$};
%\draw (2,2) node [above] {\tiny\uu{1}};
   \end{tikzpicture}
      \end{center}   

==> fig53.tex <==
      \begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3,4,5}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3,4,5}{
\node at (\x,1) {};};
\foreach \x in {1,4}{
\node at (\x,3) {};};
\foreach \x in {1,4}{
\node at (\x,-0) {};};
\tikzstyle{every node}=[]
                                    \draw [] (2.5,4) --  node [above] {${01}0{10}|{(3,3)}\times{11111}|{(0,4)}=$} (2.5,4);

  %\draw ['] --  node [above] {${01010|{(3,1]}\otimes11111|{(0,4]}:}$} (-6,2.5);
\draw [->,black] (0,1) -- node[above] {} (1,1);
\draw [->,black] (1,1) -- node[pos=.05, above] {} (2,2);
\draw [->,black] (2,2) -- node[above] {} (3,2);
\draw [->,black, dashed] (3,2) -- node[above] {} (4,3);
\draw [->,black] (3,2) -- node[pos=.05, below] {} (4,1);
\draw [->,black] (4,3) -- node[above] {} (5,2);
\draw [->,black] (4,1) -- node[above] {} (5,1);
\draw [->,black] (0,2) -- node[above] {} (1,3);
\draw [->,black, dashed] (1,3) -- node[above] {} (2,2);
\draw [->,black, dashed] (0,2) -- node[above] {} (1,2);
\draw [->,black] (1,2) -- node[pos=.05, below] {} (2,1);
\draw [->,black, dashed] (0,1) -- node[above] {} (1,0);
\draw [->,black, dashed] (1,0) -- node[above] {} (2,1);
\draw [->,black, dashed] (2,1) -- node[above] {} (3,1);
\draw [->,black, dashed] (3,1) -- node[above] {} (4,0);
\draw [->,black, dashed] (4,0) -- node[above] {} (5,1);
\draw [->,black] (3,1) -- node[pos=.05, above] {} (4,2);
\draw [->,black, dashed] (4,2) -- node[above] {} (5,2);

\draw (0,2) node [below] {\tiny$\uu{1}$};
\draw (1,2) node [below] {\tiny$\uu{10}$};
\draw (2,2) node [below] {\tiny$\uu{1}$};
\draw (3,2) node [below] {\tiny$\uu{1}$};
\draw (4,2) node [below] {\tiny$\uu{10}$};
\draw (5,2) node [below] {\tiny$\uu{1}$};
\draw (0,1) node [below] {\tiny$\uu{0}$};
\draw (1,1) node [below] {\tiny$\uu{01}$};
\draw (2,1) node [below] {\tiny$\uu{0}$};
\draw (3,1) node [below] {\tiny$\uu{0}$};
\draw (4,1) node [below] {\tiny$\uu{01}$};
\draw (5,1) node [below] {\tiny$\uu{0}$};

\draw (1,0) node [below] {\tiny$\uu{00}$};
\draw (4,0) node [below] {\tiny$\uu{00}$};
\draw (1,3) node [above] {\tiny$\uu{11}$};
\draw (4,3) node [above] {\tiny$\uu{11}$};
%\draw (2,2) node [above] {\tiny\uu{1}};
   \end{tikzpicture}
      \end{center}     

==> fig54.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]

\begin{scope}
[xshift=0cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0}{
\node at (\x,0) {};};
\foreach \x in {0}{
\node at (\x,1) {};};
\foreach \x in {0}{
\node at (\x,2) {};};
\foreach \x in {0}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]

\draw [->,black,dashed] (0,0) -- (1,0);
\draw [->,black,dashed] (0,2) -- (1,1);
\draw [->,black] (0,3) -- (1,1);
\draw [->,black] (0,1) -- (1,0);




\foreach \x in {0}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
%\draw (-.5,1.5) node {$=$};
%\draw (3.5,1.5) node {$=T$};
\end{scope}

\begin{scope}
[xshift=1cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0}{
\node at (\x,0) {};};
\foreach \x in {0}{
\node at (\x,1) {};};

\tikzstyle{every node}=[]
\draw [->,black,dashed] (0,0) -- (1,0);



\draw [->,black] (0,1) -- (1,1);

\foreach \x in {0}{
\draw (\x,0) node [below] {\tiny ${\uu{0}}$};
\draw (\x,1) node [below] {\tiny ${\uu{1}}$};
};
\end{scope}

\begin{scope}
[xshift=2cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0}{
\node at (\x,0) {};};
\foreach \x in {0}{
\node at (\x,1) {};};
\node at (1,0) {};
\node at (1,1) {};
\node at (1,2) {};
\node at (1,3) {};

\tikzstyle{every node}=[]
\draw [->,black,dashed] (0,0) -- (1,0);
\draw [->,black,dashed] (0,1) -- (1,1);

\draw [->,black] (0,0) -- (1,2);
\draw [->,black] (0,1) -- (1,3);



\foreach \x in {0}{
\draw (\x,0) node [below] {\tiny ${\uu{0}}$};
\draw (\x,1) node [below] {\tiny ${\uu{1}}$};
};
\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
\end{scope}

%
 \end{tikzpicture}
  \end{center}

==> fig61.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
\begin{scope}
[xshift=0cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]

\draw [->,black,dashed] (0,0) -- (1,0);
\draw [->,black] (0,0) -- (1,2);

\draw [->,black,dashed] (0,3) -- (1,3);
\draw [->,black] (0,3) -- (1,1);


\draw [->,black] (0,1) -- (1,0);
\draw [->,black,dashed] (0,1) -- (1,2);

\draw [->,black] (0,2) -- (1,3);
\draw [->,black,dashed] (0,2) -- (1,1);



\foreach \x in {0}{
\draw (\x,0) node [below] {\tiny ${\uu{000}}$};
\draw (\x,1) node [below] {\tiny ${\uu{001}}$};
\draw (\x,2) node [above] {\tiny ${\uu{010}}$};
\draw (\x,3) node [above] {\tiny ${\uu{011}}$};
};
\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{000}}$};
\draw (\x,1) node [below] {\tiny ${\uu{010}}$};
\draw (\x,2) node [above] {\tiny ${\uu{100}}$};
\draw (\x,3) node [above] {\tiny ${\uu{110}}$};
};
%\draw (-.5,1.5) node {$=$};
%\draw (3.5,1.5) node {$=T$};
\end{scope}
\begin{scope}
[xshift=1cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,black,dashed] (0,0) -- (1,0);

\draw [->,black,dashed] (0,3) -- (1,3);


\draw [->,black,dashed] (0,1) -- (1,1);
\draw [->,black] (0,1) -- (1,0);
\draw [->,black] (0,0) -- (1,1);

\draw [->,black,dashed] (0,2) -- (1,2);
\draw [->,black] (0,2) -- (1,3);
\draw [->,black] (0,3) -- (1,2);


\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{000}}$};
\draw (\x,1) node [below] {\tiny ${\uu{001}}$};
\draw (\x,2) node [above] {\tiny ${\uu{100}}$};
\draw (\x,3) node [above] {\tiny ${\uu{101}}$};
};
\end{scope}

\begin{scope}
[xshift=2cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,black,dashed] (0,0) -- (1,0);
\draw [->,black] (0,0) -- (1,2);

\draw [->,black,dashed] (0,3) -- (1,3);
\draw [->,black] (0,3) -- (1,1);


\draw [->,black] (0,1) -- (1,3);
\draw [->,black,dashed] (0,1) -- (1,1);

\draw [->,black] (0,2) -- (1,0);
\draw [->,black,dashed] (0,2) -- (1,2);

\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{000}}$};
\draw (\x,1) node [below] {\tiny ${\uu{001}}$};
\draw (\x,2) node [above] {\tiny ${\uu{010}}$};
\draw (\x,3) node [above] {\tiny ${\uu{011}}$};
};\end{scope}

%%%%%%%
%\begin{scope}
%[xshift=6cm]
%  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
%                        inner sep=0pt]                    
%\foreach \x in {0,1}{
%\node at (\x,0) {};};
%\foreach \x in {0,1}{
%\node at (\x,1) {};};
%\foreach \x in {0,1}{
%\node at (\x,2) {};};
%\foreach \x in {0,1}{
%\node at (\x,3) {};};
%
%\tikzstyle{every node}=[]
%\draw [->,black,dashed] (0,0) -- (1,0);
%
%\draw [->,black,dashed] (0,3) -- (1,3);
%
%
%\draw [->,black,dashed] (0,1) -- (1,1);
%\draw [->,black] (0,1) -- (1,0);
%\draw [->,black] (0,0) -- (1,1);
%
%\draw [->,black,dashed] (0,2) -- (1,2);
%\draw [->,black] (0,2) -- (1,3);
%\draw [->,black] (0,3) -- (1,2);
%
%
%\foreach \x in {0}{
%\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
%\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
%\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
%\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
%};\draw (-1,1.5) node {$\sigma(T)=$};
%
%\end{scope}
%\begin{scope}
%[xshift=7cm]
%  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
%                        inner sep=0pt]                    
%\foreach \x in {0,1}{
%\node at (\x,0) {};};
%\foreach \x in {0,1}{
%\node at (\x,1) {};};
%\foreach \x in {0,1}{
%\node at (\x,2) {};};
%\foreach \x in {0,1}{
%\node at (\x,3) {};};
%
%\tikzstyle{every node}=[]
%\draw [->,black,dashed] (0,0) -- (1,0);
%\draw [->,black] (0,0) -- (1,1);
%
%\draw [->,black,dashed] (0,3) -- (1,3);
%\draw [->,black] (0,3) -- (1,2);
%
%
%\draw [->,black] (0,1) -- (1,3);
%\draw [->,black,dashed] (0,1) -- (1,2);
%
%\draw [->,black] (0,2) -- (1,0);
%\draw [->,black,dashed] (0,2) -- (1,1);
%
%
%\foreach \x in {0,1}{
%\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
%\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
%\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
%\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
%};\end{scope}
%\begin{scope}
%[xshift=8cm]
%  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
%                        inner sep=0pt]                    
%\foreach \x in {0,1}{
%\node at (\x,0) {};};
%\foreach \x in {0,1}{
%\node at (\x,1) {};};
%\foreach \x in {0,1}{
%\node at (\x,2) {};};
%\foreach \x in {0,1}{
%\node at (\x,3) {};};
%
%\tikzstyle{every node}=[]
%\draw [->,black,dashed] (0,0) -- (1,0);
%\draw [->,black] (0,0) -- (1,2);
%
%\draw [->,black,dashed] (0,3) -- (1,3);
%\draw [->,black] (0,3) -- (1,1);
%
%
%\draw [->,black] (0,1) -- (1,3);
%\draw [->,black,dashed] (0,1) -- (1,1);
%
%\draw [->,black] (0,2) -- (1,0);
%\draw [->,black,dashed] (0,2) -- (1,2);
%
%
%\foreach \x in {1}{
%\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
%\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
%\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
%\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
%};
%\end{scope}
%
 \end{tikzpicture}
  \end{center}

==> fig62.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
\begin{scope}
[xshift=0cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]

\draw [->,black,dashed] (0,0) -- (1,0);
\draw [->,black] (0,0) -- (1,2);

\draw [->,black,dashed] (0,3) -- (1,3);
\draw [->,black] (0,3) -- (1,1);


\draw [->,black] (0,1) -- (1,0);
\draw [->,black,dashed] (0,1) -- (1,2);

\draw [->,black] (0,2) -- (1,3);
\draw [->,black,dashed] (0,2) -- (1,1);



\foreach \x in {0}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
\end{scope}
\begin{scope}
[xshift=1cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,black,dashed] (0,0) -- (1,0);
\draw [->,black] (0,0) -- (1,2);

\draw [->,black,dashed] (0,3) -- (1,3);
\draw [->,black] (0,3) -- (1,1);


\draw [->,black] (0,1) -- (1,0);
\draw [->,black,dashed] (0,1) -- (1,2);

\draw [->,black] (0,2) -- (1,3);
\draw [->,black,dashed] (0,2) -- (1,1);



\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
\end{scope}

\begin{scope}
[xshift=2cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,black,dashed] (0,0) -- (1,0);
\draw [->,black] (0,0) -- (1,2);

\draw [->,black,dashed] (0,3) -- (1,3);
\draw [->,black] (0,3) -- (1,1);


\draw [->,black] (0,1) -- (1,0);
\draw [->,black,dashed] (0,1) -- (1,2);

\draw [->,black] (0,2) -- (1,3);
\draw [->,black,dashed] (0,2) -- (1,1);


\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};\end{scope}

%%%%%%%
%\begin{scope}
%[xshift=6cm]
%  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
%                        inner sep=0pt]                    
%\foreach \x in {0,1}{
%\node at (\x,0) {};};
%\foreach \x in {0,1}{
%\node at (\x,1) {};};
%\foreach \x in {0,1}{
%\node at (\x,2) {};};
%\foreach \x in {0,1}{
%\node at (\x,3) {};};
%
%\tikzstyle{every node}=[]
%\draw [->,black,dashed] (0,0) -- (1,0);
%
%\draw [->,black,dashed] (0,3) -- (1,3);
%
%
%\draw [->,black,dashed] (0,1) -- (1,1);
%\draw [->,black] (0,1) -- (1,0);
%\draw [->,black] (0,0) -- (1,1);
%
%\draw [->,black,dashed] (0,2) -- (1,2);
%\draw [->,black] (0,2) -- (1,3);
%\draw [->,black] (0,3) -- (1,2);
%
%
%\foreach \x in {0}{
%\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
%\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
%\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
%\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
%};\draw (-1,1.5) node {$\sigma(T)=$};
%
%\end{scope}
%\begin{scope}
%[xshift=7cm]
%  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
%                        inner sep=0pt]                    
%\foreach \x in {0,1}{
%\node at (\x,0) {};};
%\foreach \x in {0,1}{
%\node at (\x,1) {};};
%\foreach \x in {0,1}{
%\node at (\x,2) {};};
%\foreach \x in {0,1}{
%\node at (\x,3) {};};
%
%\tikzstyle{every node}=[]
%\draw [->,black,dashed] (0,0) -- (1,0);
%\draw [->,black] (0,0) -- (1,1);
%
%\draw [->,black,dashed] (0,3) -- (1,3);
%\draw [->,black] (0,3) -- (1,2);
%
%
%\draw [->,black] (0,1) -- (1,3);
%\draw [->,black,dashed] (0,1) -- (1,2);
%
%\draw [->,black] (0,2) -- (1,0);
%\draw [->,black,dashed] (0,2) -- (1,1);
%
%
%\foreach \x in {0,1}{
%\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
%\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
%\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
%\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
%};\end{scope}
%\begin{scope}
%[xshift=8cm]
%  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
%                        inner sep=0pt]                    
%\foreach \x in {0,1}{
%\node at (\x,0) {};};
%\foreach \x in {0,1}{
%\node at (\x,1) {};};
%\foreach \x in {0,1}{
%\node at (\x,2) {};};
%\foreach \x in {0,1}{
%\node at (\x,3) {};};
%
%\tikzstyle{every node}=[]
%\draw [->,black,dashed] (0,0) -- (1,0);
%\draw [->,black] (0,0) -- (1,2);
%
%\draw [->,black,dashed] (0,3) -- (1,3);
%\draw [->,black] (0,3) -- (1,1);
%
%
%\draw [->,black] (0,1) -- (1,3);
%\draw [->,black,dashed] (0,1) -- (1,1);
%
%\draw [->,black] (0,2) -- (1,0);
%\draw [->,black,dashed] (0,2) -- (1,2);
%
%
%\foreach \x in {1}{
%\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
%\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
%\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
%\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
%};
%\end{scope}
%
 \end{tikzpicture}
  \end{center}

==> fig63.tex <==
     \begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2}{
\node at (\x,0) {};};
\foreach \x in {0,1,2}{
\node at (\x,1) {};};
\foreach \x in {0,1,2}{
\node at (\x,2) {};};
\foreach \x in {0,1,2}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashed] (1,0) -- (2,0);

\draw [->,dashed] (0,3) -- (1,3);
\draw [->,dashed] (1,3) -- (2,3);


\draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (1,2) -- (2,2);


\draw [->,dashed] (0,2) -- (1,1);
\draw [->,dashed] (1,1) -- (2,1);


\foreach \x in {0,1,2}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};

\draw (-1,1.5) node {$T=$};
\begin{scope}
[xshift=4cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2}{
\node at (\x,0) {};};
\foreach \x in {0,1,2}{
\node at (\x,1) {};};
\foreach \x in {0,1,2}{
\node at (\x,2) {};};
\foreach \x in {0,1,2}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashed] (1,0) -- (2,0);


\draw [->,dashed] (0,3) -- (1,3);
\draw [->,dashed] (1,3) -- (2,3);


\draw [->,dashed] (0,1) -- (1,1);
\draw [->,dashed] (1,2) -- (2,2);

\draw [->,dashed] (0,2) -- (1,2);
\draw [->,dashed] (1,1) -- (2,1);



\foreach \x in {0,1,2}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};

\draw (-1,1.5) node {$\not\simeq $};
\draw (3,1.5) node {$=T'$};
\end{scope}
      \end{tikzpicture}
    \end{center}

==> fig64.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3,4}{
\node at (\x,0) {};};
\foreach \x in {0,1,2,3,4}{
\node at (\x,1) {};};
\foreach \x in {0,1,2,3,4}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3,4}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);
\draw [->,dashed] (1,0) -- (2,0);
\draw [->,dashed] (2,0) -- (3,0);
\draw [->,dashed] (3,0) -- (4,0);

\draw [->,dashed] (0,3) -- (1,3);
\draw [->,dashed] (1,3) -- (2,3);
\draw [->,dashed] (2,3) -- (3,3);
\draw [->,dashed] (3,3) -- (4,3);

\draw [->,dashed] (0,1) -- (1,2);
\draw [->,dashed] (1,2) -- (2,2);
\draw [->,dashed] (2,2) -- (3,1);
\draw [->,dashed] (3,1) -- (4,1);

\draw [->,dashed] (0,2) -- (1,1);
\draw [->,dashed] (1,1) -- (2,1);
\draw [->,dashed] (2,1) -- (3,2);
\draw [->,dashed] (3,2) -- (4,2);


\foreach \x in {0,1,2,3,4}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};

\draw (-1,1.5) node {$T^{2}=$};
\draw (5,1.5) node {$\simeq (T')^{2}$};
%\begin{scope}
%[yshift=-4cm]
%  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
%                        inner sep=0pt]                    
%\foreach \x in {0,1,2,3,4}{
%\node at (\x,0) {};};
%\foreach \x in {0,1,2,3,4}{
%\node at (\x,1) {};};
%\foreach \x in {0,1,2,3,4}{
%\node at (\x,2) {};};
%\foreach \x in {0,1,2,3,4}{
%\node at (\x,3) {};};
%
%\tikzstyle{every node}=[]
%\draw [->,dashed] (0,0) -- (1,0);
%\draw [->,dashed] (1,0) -- (2,0);
%\draw [->,dashed] (2,0) -- (3,0);
%\draw [->,dashed] (3,0) -- (4,0);
%
%\draw [->,dashed] (0,3) -- (1,3);
%\draw [->,dashed] (1,3) -- (2,3);
%\draw [->,dashed] (2,3) -- (3,3);
%\draw [->,dashed] (3,3) -- (4,3);
%
%\draw [->,dashed] (0,1) -- (1,1);
%\draw [->,dashed] (1,2) -- (2,2);
%\draw [->,dashed] (2,1) -- (3,1);
%\draw [->,dashed] (3,1) -- (4,1);
%
%\draw [->,dashed] (0,2) -- (1,2);
%\draw [->,dashed] (1,1) -- (2,1);
%\draw [->,dashed] (2,2) -- (3,2);
%\draw [->,dashed] (3,2) -- (4,2);
%
%
%\foreach \x in {0,1,2,3,4}{
%\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
%\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
%\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
%\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
%};
%
%\draw (-1,1.5) node {$(T')^{2}=$};
%\end{scope}
      \end{tikzpicture}
    \end{center}


==> fig65.tex <==
  \begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);

\draw [->,dashed] (0,3) -- (1,3);


\draw [->,dashed] (0,1) -- (1,2);


\draw [->,dashed] (0,2) -- (1,1);


\foreach \x in {0,1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};

\draw (-1,1.5) node {$T=$};

\begin{scope}
[xshift=4cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);

\draw [->,dashed] (0,3) -- (1,3);


\draw [->,dashed] (0,1) -- (1,2);


\draw [->,dashed] (0,2) -- (1,1);


\foreach \x in {0,1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
\draw (-1,1.5) node {$T^{2}=$};
\end{scope}
\begin{scope}
[xshift=5cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);

\draw [->,dashed] (0,3) -- (1,3);


\draw [->,dashed] (0,1) -- (1,2);


\draw [->,dashed] (0,2) -- (1,1);


\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
\end{scope}
      \end{tikzpicture}
    \end{center}

==> fig66.tex <==
  \begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
\begin{scope}
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);

\draw [->,dashed] (0,3) -- (1,3);


\draw [->,dashed] (0,1) -- (1,2);


\draw [->,dashed] (0,2) -- (1,1);


\foreach \x in {0,1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
\draw (-1,1.5) node {$T^{3}=$};
\end{scope}
\begin{scope}
[xshift=1cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);

\draw [->,dashed] (0,3) -- (1,3);


\draw [->,dashed] (0,1) -- (1,2);


\draw [->,dashed] (0,2) -- (1,1);


\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
\end{scope}
\begin{scope}
[xshift=2cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);

\draw [->,dashed] (0,3) -- (1,3);


\draw [->,dashed] (0,1) -- (1,2);


\draw [->,dashed] (0,2) -- (1,1);


\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
\end{scope}
      \end{tikzpicture}
    \end{center}

==> fig71.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);

\draw [->,dashed] (0,3) -- (1,3);


\draw [->,dashed] (0,1) -- (1,2);


\draw [->,dashed] (0,2) -- (1,1);


\foreach \x in {0,1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};

\draw (-1,1.5) node {$T=$};

\begin{scope}
[xshift=1cm]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1}{
\node at (\x,0) {};};
\foreach \x in {0,1}{
\node at (\x,1) {};};
\foreach \x in {0,1}{
\node at (\x,2) {};};
\foreach \x in {0,1}{
\node at (\x,3) {};};

\tikzstyle{every node}=[]
\draw [->,dashed] (0,0) -- (1,0);

\draw [->,dashed] (0,3) -- (1,3);


\draw [->,dashed] (0,1) -- (1,1);
\draw [->,dashed] (0,1) -- (1,0);
\draw [->,dashed] (0,0) -- (1,1);

\draw [->,dashed] (0,2) -- (1,2);
\draw [->,dashed] (0,2) -- (1,3);
\draw [->,dashed] (0,3) -- (1,2);


\foreach \x in {1}{
\draw (\x,0) node [below] {\tiny ${\uu{00}}$};
\draw (\x,1) node [below] {\tiny ${\uu{01}}$};
\draw (\x,2) node [above] {\tiny ${\uu{10}}$};
\draw (\x,3) node [above] {\tiny ${\uu{11}}$};
};
\end{scope}

 \end{tikzpicture}
  \end{center}

==> fig72.tex <==
\begin{center}
 \begin{tikzpicture}[yscale=.8,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,3}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,1) {};};
\foreach \x in {0,1,2,3}{
\node at (\x,3) {};};
\tikzstyle{every node}=[]
\draw [->,dashed] (2,1) --   (3,1);
\draw [->,dashed] (2,2) --   (3,2);
\draw [->,dashed] (2,3) --   (3,3);

\draw [->,dashed] (0,2) --   (1,2);
\draw [->,dashed] (1,2) --  (2,3);
\draw [->,dashed] (1,1) --  (2,3);
\draw [->,dashed] (1,2) --  (2,2);
\draw [->,dashed] (0,1) --  node[below] {\scriptsize e} (1,1);
\draw [->,dashed] (1,1) --   (2,1);
\draw [->,dashed] (0,3) --  node[above] {\scriptsize e''} (1,3);
\draw [->,dashed] (1,3) --  node[above] {\scriptsize e'}(2,3);
\draw [->,dashed] (0,3) --  node[above] {} (1,1);
\draw [->,dashed] (0,3) --  node[above] {} (1,2);
\draw [->,dashed] (1,3) --  node[above] {} (2,1);
\draw [->,dashed] (0,1) --  node[above] {} (1,2);
    \end{tikzpicture}
    \end{center}

==> fig73.tex <==
\begin{center}
 \begin{tikzpicture}[xscale=1.2,>=latex',shorten >=.9pt, shorten <=1.4pt, line width=.6pt]
  \tikzstyle{every node}=[draw,circle,fill=black,minimum size=2pt,
                        inner sep=0pt]                    
\foreach \x in {0,1,2,4,5}{
\node at (\x,0) {};};
\foreach \x in {0,1,2,4,5}{
\node at (\x,1) {};};
\foreach \x in {0,1,2,4,5}{
\node at (\x,2) {};};
\foreach \x in {0,1,2,4,5}{
\node at (\x,3) {};};
\node at (3,0) {};
\node at (3,1) {};
\tikzstyle{every node}=[]
\draw (0,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (0,1) node [below] {\tiny $\mathbf{\underline{01}}$};
\draw (0,2) node [below] {\tiny $\mathbf{\underline{10}}$};
\draw (0,3) node [below] {\tiny $\mathbf{\underline{11}}$};

\draw (1,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (1,1) node [below] {\tiny $\mathbf{\underline{01}}$};
\draw (1,2) node [above] {\tiny $\mathbf{\underline{10}}$};
\draw (1,3) node [below] {\tiny $\mathbf{\underline{11}}$};

\draw (2,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (2,1) node [above] {\tiny $\mathbf{\underline{01}}$};
\draw (2,2) node [above] {\tiny $\mathbf{\underline{10}}$};
\draw (2,3) node [above] {\tiny $\mathbf{\underline{11}}$};

\draw (3,0) node [below] {\tiny $\mathbf{\underline{0}}$};
\draw (3,1) node [below] {\tiny $\mathbf{\underline{1}}$};

\draw (4,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (4,1) node [above] {\tiny $\mathbf{\underline{01}}$};
\draw (4,2) node [above] {\tiny $\mathbf{\underline{10}}$};
\draw (4,3) node [above] {\tiny $\mathbf{\underline{11}}$};

\draw (5,0) node [below] {\tiny $\mathbf{\underline{00}}$};
\draw (5,1) node [below] {\tiny $\mathbf{\underline{01}}$};
\draw (5,2) node [below] {\tiny $\mathbf{\underline{10}}$};
\draw (5,3) node [below] {\tiny $\mathbf{\underline{11}}$};

\draw [->,dashed] (0,0) --  node[below] {\scriptsize $\bm{e}^{0}$}  (1,0);
\draw [->,dashed] (0,1) --   (1,1);
\draw [->,dashed] (0,2) --   (1,2);
\draw [->,dashed] (0,3) --   (1,3);

\draw [->,dashed] (1,0) -- node[below] {\scriptsize $\bm{e}^{1}$}   (2,0);
\draw [->,dashed] (1,0) --   (2,1);

\draw [->,dashed] (1,1) --   (2,2);
\draw [->,dashed] (1,1) --   (2,3);

\draw [->,dashed] (1,2) --   (2,0);
\draw [->,dashed] (1,2) --   (2,1);

\draw [->,dashed] (1,3) --   (2,2);
\draw [->,dashed] (1,3) --   (2,3);

\draw [->,dashed] (2,0) --  node[below] {\scriptsize $\bm{e}^{2}$}  (3,0);
\draw [->,dashed] (2,1) --   (3,1);

\draw [->,dashed] (2,2) --   (3,0);
\draw [->,dashed] (2,3) --   (3,1);

\draw [->,dashed] (3,0) --  node[below] {\scriptsize $\bm{e}^{3}$}  (4,0);
\draw [->,dashed] (3,0) --   (4,1);
\draw [->,dashed] (3,0) --   (4,2);
\draw [->,dashed] (3,0) --   (4,3);

\draw [->,dashed] (3,1) --   (4,0);
\draw [->,dashed] (3,1) --   (4,1);
\draw [->,dashed] (3,1) --   (4,2);
\draw [->,dashed] (3,1) --   (4,3);

\draw [->,dashed] (4,0) --  node[below] {\scriptsize $\bm{e}^{4}$}  (5,0);
\draw [->,dashed] (4,1) --   (5,1);
\draw [->,dashed] (4,2) --   (5,2);
\draw [->,dashed] (4,3) --   (5,3);

    \end{tikzpicture}
    \end{center}
